Testing whether a Learning Procedure is Calibrated

A learning procedure takes as input a dataset and performs inference for the parameters $\theta$ of a model that is assumed to have given rise to the dataset. Here we consider learning procedures whose output is a probability distribution, representing uncertainty about $\theta$ after seeing the dataset. Bayesian inference is a prime example of such a procedure, but one can also construct other learning procedures that return distributional output. This paper studies conditions for a learning procedure to be considered calibrated, in the sense that the true data-generating parameters are plausible as samples from its distributional output. A learning procedure whose inferences and predictions are systematically over- or under-confident will fail to be calibrated. On the other hand, a learning procedure that is calibrated need not be statistically efficient. A hypothesis-testing framework is developed in order to assess, using simulation, whether a learning procedure is calibrated. Several vignettes are presented to illustrate different aspects of the framework.

==> figures/caption.tex <==
Strong versus weak calibration. Centre: $(\theta_i, y_i)$ pairs (blue, orange, green circles) were generated from the joint distribution described by a reference distribution $\mu_0$ and data generating model $P$ (purple heatmap and contours). Left: Distributional output $\mu(\mu_0, y_i)$ (blue, orange, and green dash-dotted lines) from a learning procedure that is strongly calibrated. Note how the true parameters $\theta_i$ (blue, orange, and green dotted lines) are plausible as samples from their associated distributions $\mu(\mu_0, y_i)$. Right: Distributional output from a learning procedure that is not strongly calibrated but nevertheless weakly calibrated. Note that the average of the distributional outputs $\mu(\mu_0, y_i)$ (black dashed line) is close to $\mu_0$ (solid black line), even though the individual $\theta_i$, in some cases, lie far out in the tails of the associated distributions $\mu(\mu_0, y_i)$, and thus are not plausible as samples from said distributions.


==> figures/caption_uncalibrated.tex <==
Potential consequences of uncalibrated methods. Centre: as in \cref{fig: illustration}. Left: Distributional output $\mu(\mu_0, y_i)$ (blue, orange, and green dash-dotted lines) from a learning procedure that is \emph{overconfident}. The true parameters $\theta_i$ will tend to be further in the tails of $\mu(\mu_0, y_i)$. Right: Distributional output from a learning procedure that is \emph{overly conservative}. True parameters $\theta_i$ tend to be close to the mode of $\mu(\mu_0, y_i)$. The width of the distribution $\mu(\mu_0, y_i)$ suggests that, when the mode is used as an estimator, this estimator has higher uncertainty than the typical error. In both cases the average of the distributional outputs (black dashed line) differs from $\mu_0$ (solid black line).

